Asymptotic Behavior of Transformers

In this paper we study the behavior of transformer networks generating text over long periods of time. We show that even a three-token, single-layer attention-only transformer can fail to converge. We then study a rich class of transformers with arbitrary finite depth, layer normalization, MLPs, RoPE encodings, and an arbitrary mix of local and global layers. Every transformer in this class has a softmax temperature threshold above which its empirical cache distribution converges to a unique limit, independent of initial conditions. We show further that, while each transformer has a temperature threshold, the supremum of this set is infinite, so there is no global minimal temperature that forces all transformers to converge.

==> figure3_corrected.tikz <==
% Drop-in TikZ replacement for the three-token non-convergence figure.
% The plotted curves are deterministic solutions of
%   dot P_i = exp(-7 P_{i+1}) / sum_j exp(-7 P_{j+1}) - P_i,
% with cyclic indices; thus this is the c=7 instance (c>6).
% PREAMBLE: \usetikzlibrary{arrows.meta,decorations.markings,calc}
\begin{tikzpicture}[scale=5.1,line cap=round,line join=round]
  \coordinate (P1) at (0,0);
  \coordinate (P2) at (1,0);
  \coordinate (P3) at (0.5,0.8660254);
  \coordinate (C) at (0.5,0.2886751);

  % The sectors display the *most likely next token* under q(P).
  % q_1 is maximal when P_2 is minimal (red sector);
  % q_2 is maximal when P_3 is minimal (green sector);
  % q_3 is maximal when P_1 is minimal (blue sector).
  \fill[red!7]   (P1)--(P3)--(C)--cycle;   % argmax_i q_i(P)=1
  \fill[green!7] (P2)--(P1)--(C)--cycle;   % argmax_i q_i(P)=2
  \fill[blue!7]  (P3)--(P2)--(C)--cycle;   % argmax_i q_i(P)=3
  \draw[very thick,black!75] (P1)--(P2)--(P3)--cycle;

  % An inner trajectory spirals outward from the unstable equilibrium.
  \draw[orange!80!black,line width=0.7pt]
    plot[smooth] coordinates {
    (0.44000,0.24249) (0.44699,0.23592) (0.45527,0.23009) (0.46466,0.22507)
    (0.47495,0.22093) (0.48589,0.21772) (0.49722,0.21553) (0.50867,0.21439)
    (0.51998,0.21437) (0.53089,0.21552) (0.54117,0.21788) (0.55062,0.22149)
    (0.55906,0.22637) (0.56634,0.23252) (0.57235,0.23993) (0.57700,0.24853)
    (0.58025,0.25824) (0.58208,0.26892) (0.58251,0.28041) (0.58159,0.29247)
    (0.57939,0.30485) (0.57599,0.31728) (0.57150,0.32945) (0.56600,0.34108)
    (0.55961,0.35189) (0.55240,0.36161) (0.54446,0.37002) (0.53585,0.37689)
    (0.52663,0.38207) (0.51687,0.38543) (0.50664,0.38687) (0.49602,0.38635)
    (0.48510,0.38388) (0.47402,0.37953) (0.46292,0.37342) (0.45197,0.36573)
    (0.44138,0.35668) (0.43137,0.34652) (0.42215,0.33550) (0.41394,0.32389)
    (0.40695,0.31193) (0.40139,0.29984) (0.39743,0.28782) (0.39523,0.27602)
    (0.39491,0.26460) (0.39657,0.25367) (0.40028,0.24333) (0.40605,0.23366)
    (0.41384,0.22474) (0.42353,0.21664) (0.43494,0.20942) (0.44784,0.20314)
    (0.46190,0.19786) (0.47679,0.19365) (0.49215,0.19055) (0.50759,0.18864)
    (0.52278,0.18796) (0.53740,0.18860) (0.55118,0.19060) (0.56386,0.19403)
    (0.57525,0.19895) (0.58518,0.20540) (0.59351,0.21340) (0.60017,0.22297)
    (0.60508,0.23405) (0.60822,0.24655) (0.60963,0.26032) (0.60935,0.27514)
    (0.60749,0.29072) (0.60419,0.30674) (0.59957,0.32282) (0.59379,0.33861)
    (0.58699,0.35373) (0.57930,0.36785) (0.57080,0.38066) (0.56159,0.39190)
    (0.55172,0.40133) (0.54123,0.40875) (0.53015,0.41401) (0.51852,0.41699)
    (0.50636,0.41761) (0.49376,0.41584) (0.48078,0.41173) (0.46755,0.40539)
    (0.45424,0.39700) (0.44105,0.38681) (0.42822,0.37513) (0.41599,0.36228)
    (0.40462,0.34860) (0.39437,0.33441) (0.38547,0.31998) (0.37814,0.30557)
    (0.37257,0.29138) (0.36895,0.27756) (0.36742,0.26426) (0.36811,0.25156)
    (0.37112,0.23956) (0.37652,0.22831) (0.38430,0.21788) (0.39441,0.20830)
    };
  \draw[orange!80!black,line width=0.9pt,-{Latex[length=1.35mm,width=1.2mm]}] (0.48664,0.38387) -- (0.46292,0.37342);
  \draw[orange!80!black,line width=0.9pt,-{Latex[length=1.35mm,width=1.2mm]}] (0.515172,0.4180133) -- (0.49376,0.41584);

  % An outer trajectory spirals inward from the simplex boundary.
  \draw[black!55,line width=0.7pt]
    plot[smooth] coordinates {
    (0.10500,0.07794) (0.13045,0.07277) (0.15836,0.06799) (0.18866,0.06359)
    (0.22115,0.05956) (0.25541,0.05591) (0.29090,0.05264) (0.32701,0.04976)
    (0.36310,0.04729) (0.39863,0.04525) (0.43313,0.04368) (0.46626,0.04262)
    (0.49777,0.04211) (0.52749,0.04219) (0.55532,0.04294) (0.58119,0.04441)
    (0.60507,0.04667) (0.62696,0.04979) (0.64684,0.05387) (0.66473,0.05900)
    (0.68060,0.06528) (0.69447,0.07283) (0.70632,0.08179) (0.71612,0.09229)
    (0.72385,0.10448) (0.72946,0.11852) (0.73293,0.13452) (0.73424,0.15258)
    (0.73340,0.17273) (0.73048,0.19488) (0.72562,0.21881) (0.71900,0.24419)
    (0.71089,0.27055) (0.70157,0.29736) (0.69132,0.32408) (0.68041,0.35020)
    (0.66902,0.37529) (0.65733,0.39899) (0.64543,0.42103) (0.63337,0.44118)
    (0.62118,0.45927) (0.60885,0.47516) (0.59633,0.48873) (0.58358,0.49988)
    (0.57052,0.50850) (0.55708,0.51448) (0.54318,0.51773) (0.52873,0.51815)
    (0.51367,0.51566) (0.49797,0.51024) (0.48163,0.50191) (0.46471,0.49080)
    (0.44737,0.47715) (0.42981,0.46130) (0.41230,0.44369) (0.39516,0.42480)
    (0.37870,0.40511) (0.36321,0.38506) (0.34896,0.36501) (0.33618,0.34527)
    (0.32508,0.32605) (0.31581,0.30751) (0.30855,0.28977) (0.30341,0.27288)
    (0.30056,0.25689) (0.30011,0.24182) (0.30220,0.22768) (0.30694,0.21446)
    (0.31444,0.20217) (0.32475,0.19079) (0.33785,0.18033) (0.35364,0.17080)
    (0.37187,0.16219) (0.39221,0.15453) (0.41418,0.14784) (0.43726,0.14215)
    (0.46089,0.13749) (0.48454,0.13390) (0.50776,0.13144) (0.53015,0.13015)
    (0.55138,0.13009) (0.57122,0.13134) (0.58946,0.13397) (0.60596,0.13807)
    (0.62058,0.14374) (0.63324,0.15109) (0.64385,0.16019) (0.65235,0.17116)
    (0.65870,0.18404) (0.66287,0.19886) (0.66489,0.21556) (0.66483,0.23399)
    (0.66281,0.25392) (0.65900,0.27498) (0.65363,0.29675) (0.64693,0.31875)
    (0.63912,0.34051) (0.63041,0.36158) (0.62098,0.38155) (0.61094,0.40009)
    };
  \draw[black!55,line width=0.9pt,-{Latex[length=1.75mm,width=1.2mm]}] (0.713748,0.26788) -- (0.70157,0.29736);
  \draw[black!55,line width=0.9pt,-{Latex[length=1.75mm,width=1.2mm]}] (0.54454,0.13090) -- (0.57122,0.13134);

  % Numerically integrated attracting periodic orbit, not an exact circle.
  \draw[teal!75!black,line width=1.3pt]
    plot[smooth cycle] coordinates {
    (0.50000,0.15274) (0.52282,0.15095) (0.54456,0.15079) (0.56481,0.15236)
    (0.58325,0.15577) (0.59961,0.16115) (0.61370,0.16861) (0.62535,0.17826)
    (0.63446,0.19021) (0.64096,0.20448) (0.64482,0.22103) (0.64611,0.23969)
    (0.64495,0.26015) (0.64156,0.28195) (0.63621,0.30452) (0.62919,0.32723)
    (0.62079,0.34945) (0.61126,0.37059) (0.60080,0.39013) (0.58956,0.40764)
    (0.57761,0.42276) (0.56499,0.43520) (0.55171,0.44470) (0.53775,0.45105)
    (0.52309,0.45410) (0.50771,0.45373) (0.49166,0.44994) (0.47502,0.44279)
    (0.45796,0.43253) (0.44076,0.41951) (0.42374,0.40422) (0.40730,0.38722)
    (0.39184,0.36909) (0.37776,0.35036) (0.36541,0.33150) (0.35512,0.31286)
    (0.34716,0.29473) (0.34179,0.27732) (0.33922,0.26076) (0.33966,0.24516)
    (0.34327,0.23058) (0.35016,0.21708) (0.36038,0.20470) (0.37385,0.19346)
    (0.39033,0.18342) (0.40945,0.17461) (0.43065,0.16708) (0.45327,0.16088)
    (0.47662,0.15608)
    };
  \draw[teal!75!black,line width=1.35pt,-{Latex[length=1.75mm,width=1.2mm]}] (0.64482,0.22103) -- (0.64495,0.26015);
  \draw[teal!75!black,line width=1.35pt,-{Latex[length=1.75mm,width=1.2mm]}] (0.35512,0.31286) -- (0.34179,0.27732);

  % Repelling center (the sole equilibrium).
  \fill[white] (C) circle (0.011);
  \fill[red!75!black] (C) circle (0.006);
  \node[anchor=west,fill=white,inner sep=0.5pt,font=\scriptsize]
       at ($(C)+(0.018,0.009)$) {$\bar P$};

  % Simplex vertices.
  \fill[black!75] (P1) circle (0.008);
  \fill[black!75] (P2) circle (0.008);
  \fill[black!75] (P3) circle (0.008);
  \node[anchor=north east,font=\small] at ($(P1)+(-0.012,-0.014)$) {Token 1};
  \node[anchor=north west,font=\small] at ($(P2)+( 0.012,-0.014)$) {Token 2};
  \node[anchor=south,font=\small] at ($(P3)+(0,0.018)$) {Token 3};
\end{tikzpicture}

